$\tau$-tilting finite algebras, bricks and $g$-vectors

The class of support $\tau$-tilting modules was introduced to provide a completion of the class of tilting modules from the point of view of mutations. In this article we study $\tau$-tilting finite algebras, i.e. finite dimensional algebras $A$ with finitely many isomorphism classes of indecomposable $\tau$-rigid modules. We show that $A$ is $\tau$-tilting finite if and only if very torsion class in $\mod A$ is functorially finite. We observe that cones generated by $g$-vectors of indecomposable direct summands of each support $\tau$-tilting module form a simplicial complex $\Delta(A)$. We show that if $A$ is $\tau$-tilting finite, then $\Delta(A)$ is homeomorphic to an $(n-1)$-dimensional sphere, and moreover the partial order on support $\tau$-tilting modules can be recovered from the geometry of $\Delta(A)$. Finally we give a bijection between indecomposable $\tau$-rigid $A$-modules and bricks of $A$ satisfying a certain finiteness condition, which is automatic for $\tau$-tilting finite algebras.

==> delta-sttiltA.tex <==
\tdplotsetmaincoords{100}{155}
\begin{tikzpicture}[scale=4, tdplot_main_coords]
  \draw[color=lightgray,->] (0,0,0) -- (0.7,0,0);
  \draw[color=lightgray,->] (0,0,0) -- (0,0.7,0);
  \draw[color=lightgray,->] (0,0,0) -- (0,0,0.7);
  \draw[color=lightgray,->] (0,0,0) -- (-0.7,0,0);
  \draw[color=lightgray,->] (0,0,0) -- (0,-0.7,0);
  \draw[color=lightgray,->] (0,0,0) -- (0,0,-0.7);
  \node (P1) at (0,0,1) {$0\to P_3$};
  \node (P2) at (-1,0,0) {$0\to P_2$};
  \node (P3) at (0,-1,0) {$0\to P_1$};
  \node (mP1) at ($(0,0,0)-(P1)$) {$P_3\to0$};
  \node (mP2) at ($(0,0,0)-(P2)$) {$P_2\to0$};
  \node (mP3) at ($(0,0,0)-(P3)$) {$P_1\to0$};
  \node (S2) at ($(P2)-(P1)$) {$P_1\to P_2$};
  \node (S3) at ($(P3)-(P2)$) {$P_2\to P_1$};
  % \node (P1) at (0,0,1) {$(P_3;0)=(U;0)$};
  % \node (P2) at (-1,0,0) {$(P_2;0)$};
  % \node (P3) at (0,-1,0) {$(P_1;0)$};
  % \node (mP1) at ($(0,0,0)-(P1)$) {$(0;P_3)$};
  % \node (mP2) at ($(0,0,0)-(P2)$) {$(0;P_2)$};
  % \node (mP3) at ($(0,0,0)-(P3)$) {$(0;P_1)$};
  % \node (S2) at ($(P2)-(P1)$) {$(S_2;0)$};
  % \node (S3) at ($(P3)-(P2)$) {$(S_1;0)$};

  \draw (S3) -- (P3);
  \draw (P2) -- (P3);
  \draw[dashed] (S3) -- (mP2);
  \draw[dashed] (P2) -- (mP3);
  \draw[dashed] (mP2) -- (mP3);
  \draw (S2) -- (P3);
  \draw[dashed] (mP1) -- (mP3);
  \draw[dashed] (P1) -- (mP3);
  \draw[dashed] (S2) -- (mP3);
  \draw[dashed] (P1) -- (mP2);
  \draw[dashed] (mP1) -- (mP2);
  \draw (S3) -- (P1);
  \draw (P1) -- (P2);
  \draw (P1) -- (P3);
  \draw (S2) -- (P2);
  \draw (S2) -- (mP1);
  \draw (P3) -- (mP1);
  \draw (S3) -- (mP1);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../master"
%%% End: 

